Syndrome-Based Error-Erasure Decoding of Interleaved Linearized Reed-Solomon Codes

Linearized Reed--Solomon (LRS) codes are sum-rank-metric codes that generalize both Reed--Solomon and Gabidulin codes. We study vertically and horizontally interleaved LRS (VILRS and HILRS) codes whose codewords consist of a fixed number of stacked or concatenated codewords of a chosen LRS code. Our unified presentation of results for horizontal and vertical interleaving is novel and simplifies the recognition of resembling patterns. This paper's main results are syndrome-based decoders for both VILRS and HILRS codes. We first consider an error-only setting and then present more general error-erasure decoders, which can handle full errors, row erasures, and column erasures simultaneously. Here, an erasure means that parts of the row space or the column space of the error are already known before decoding. We incorporate this knowledge directly into Berlekamp--Massey-like key equations and thus decode all error types jointly. The presented error-only and error-erasure decoders have an average complexity in $O(sn^2)$ and $\widetilde{O}(sn^2)$ in most scenarios, where $s$ is the interleaving order and $n$ denotes the length of the component code. Errors of sum-rank weight $\tau=t_{\mathcal{F}}+t_{\mathcal{R}}+t_{\mathcal{C}}$ consist of $t_{\mathcal{F}}$ full errors, $t_{\mathcal{R}}$ row erasures, and $t_{\mathcal{C}}$ column erasures. Their successful decoding can be guaranteed for $t_{\mathcal{F}}\leq\tfrac{1}{2}(n-k-t_{\mathcal{R}}-t_{\mathcal{C}})$, where $n$ and $k$ represent the length and the dimension of the component LRS code. Moreover, probabilistic decoding beyond the unique-decoding radius is possible with high probability when $t_{\mathcal{F}}\leq\tfrac{s}{s+1}(n-k-t_{\mathcal{R}}-t_{\mathcal{C}})$ holds for interleaving order $s$. We give an upper bound on the failure probability for probabilistic unique decoding and showcase its tightness via Monte Carlo simulations.

==> error_decomposition.tikz <==
\begin{tikzpicture}[node distance=0cm, ampersand replacement=\&]
	\matrix [draw] (e)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (e1) {};
	\&
	\node (edots) {$\dots$};
	\&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (el) {};
	\\
	};

	\node [right=of e] (equal) {$=$};

	\matrix [draw, pattern color=red!50!white, pattern=north east lines, right=of equal] (aF)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aF1) {};
	\&
	\node (aFdots) {$\dots$};
	\&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aFl) {};
	\\
	};

	\node [right=of aF] (firstTimes) {$\cdot$};

	\matrix [draw, pattern color=red!50!white, pattern=north east lines, right=of firstTimes] (BF)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BF1) {};
	\& \& \\[-7pt]
	\&
	\node (BFdots) {$\ddots$};
	\& \\[-3pt]
	\& \&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BFl) {};
	\\
	};

	\node [right=of BF] (firstPlus) {$+$};

	\matrix [draw, fill=Green!30!white, right=of firstPlus] (aR)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aR1) {};
	\&
	\node (aRdots) {$\dots$};
	\&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aRl) {};
	\\
	};

	\node [right=of aR] (secondTimes) {$\cdot$};

	\matrix [draw, pattern color=red!50!white, pattern=north east lines, right=of secondTimes] (BR)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BR1) {};
	\& \& \\[-7pt]
	\&
	\node (BRdots) {$\ddots$};
	\& \\[-3pt]
	\& \&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BRl) {};
	\\
	};

	\node [right=of BR] (secondPlus) {$+$};

	\matrix [draw, pattern color=red!50!white, pattern=north east lines, right=of secondPlus] (aC)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aC1) {};
	\&
	\node (aCdots) {$\dots$};
	\&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (aCl) {};
	\\
	};

	\node [right=of aC] (thirdTimes) {$\cdot$};

	\matrix [draw, fill=Green!30!white, right=of thirdTimes] (BC)
	{
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BC1) {};
	\& \& \\[-7pt]
	\&
	\node (BCdots) {$\ddots$};
	\& \\[-3pt]
	\& \&
	\node [draw, minimum width=.3cm, minimum height=.3cm] (BCl) {};
	\\
	};

	\node (etext) at ([yshift=-10pt] e.center |- BF.south east) {$\e$};

	\node (equalText) at ([yshift=-10pt] equal.center |- BF.south east) {$=$};

	\node (aFtext) at ([yshift=-10pt] aF.center |- BF.south east) {$\a_{\indFullErrors}$};
	\node (firstTimesText) at ([yshift=-10pt] firstTimes.center |- BF.south east) {$\cdot$};
	\node (BFtext) at ([yshift=-10pt] BF.center |- BF.south east) {$\B_{\indFullErrors}$};

	\node (firstPlusText) at ([yshift=-10pt] firstPlus.center |- BF.south east) {$+$};

	\node (aRtext) at ([yshift=-10pt] aR.center |- BF.south east) {$\a_{\indRowErasures}$};
	\node (secondTimesText) at ([yshift=-10pt] secondTimes.center |- BF.south east) {$\cdot$};
	\node (BRtext) at ([yshift=-10pt] BR.center |- BF.south east) {$\B_{\indRowErasures}$};

	\node (secondPlusText) at ([yshift=-10pt] secondPlus.center |- BF.south east) {$+$};

	\node (aCtext) at ([yshift=-10pt] aC.center |- BF.south east) {$\a_{\indColErasures}$};
	\node (thirdTimesText) at ([yshift=-10pt] thirdTimes.center |- BF.south east) {$\cdot$};
	\node (BCtext) at ([yshift=-10pt] BC.center |- BF.south east) {$\B_{\indColErasures}$};

	\draw [decorate, decoration = {brace, mirror, amplitude=8pt}]
			([yshift=-18pt] aF.south west |- BF.south east) --  ([yshift=-18pt] BF.south east)
			node (full) [pos=0.5, below=10pt, align=center] {full errors};
	\draw [decorate, decoration = {brace, mirror, amplitude=8pt}]
			([yshift=-18pt] aR.south west |- BR.south east) --  ([yshift=-18pt] BR.south east)
			node (row) [pos=0.5, below=10pt, align=center] {row erasures};
	\draw [decorate, decoration = {brace, mirror, amplitude=8pt}]
			([yshift=-18pt] aC.south west |- BC.south east) --  ([yshift=-18pt] BC.south east)
			node (column) [pos=0.5, below=10pt, align=center] {column erasures};
\end{tikzpicture}%


==> simulation_results.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        scaled y ticks={base 10:2},
        axis y line*=left,
		height=.3\textwidth,
		width=.42\textwidth,
        ylabel={Failure Probability},
        xlabel={Interleaving Order},
       	xtick={0, 2},
        xticklabels={$s = 4$, $s = 5$},
		ymajorgrids,
		ymin=.001,
		ymax=.11,
        xmin=-1,
        xmax=3,
    ]

		\addplot[color=Green, densely dashed, forget plot] coordinates {
			(-.5, 0.07025182374202299)
			(.5, 0.07025182374202299)
		};
        \addplot[color=YellowGreen, forget plot] coordinates {
			(-.5, 0.0398479013370711)
			(.5, 0.0398479013370711)
		};

        \addplot[only marks, mark color=RedOrange, mark=halfcircle, mark options={rotate=90}] table[row sep=crcr]{%
			-.2 		1.302083e-02 \\
		};
        \addplot[only marks, mark color=Cerulean, mark=halfcircle] table[row sep=crcr]{%
			.2		1.347527e-02 \\
		};
		
		\addplot[black, thin, no marks] table[row sep=crcr]{%
			1		.001 \\
            1       .099 \\
		};
    \end{axis}
	
    \begin{axis}[
        scale only axis,
	    scaled y ticks={base 10:4},
        axis y line*=right,
        axis x line=none,
		height=.3\textwidth,
		width=.42\textwidth,
        xlabel={Interleaving Order},
       	xtick={0, 2},
        xticklabels={$s = 4$, $s = 5$},
		ymajorgrids,
		ymin=.00001,
		ymax=.0011,
        xmin=-1,
        xmax=3,
		legend style={at={(axis cs:-1,.0011)},anchor=north west,legend cell align=left,align=left,line width=.25pt,legend columns=2},
    ]
		\addplot[color=Green, densely dashed] coordinates {
			(1.5, 0.0008673064659508943)
			(2.5, 0.0008673064659508943)
		};
		\addlegendentry{Standard Upper Bound~\eqref{eq:Pf_upper_bound}~\;\,}
    
    	\addplot[color=YellowGreen] coordinates {
			(1.5, 0.0004919493992230962)
			(2.5, 0.0004919493992230962)
		};
		\addlegendentry{Improved Upper Bound~\eqref{eq:Pf_improved_upper_bound}}
		
        \addplot[only marks, mark color=RedOrange, mark=halfcircle, mark options={rotate=90}] table[row sep=crcr]{%
            1.8		1.569031e-04 \\
		};
        \addlegendentry{VILRS Simulation}
        \addplot[only marks, mark color=Cerulean, mark=halfcircle] table[row sep=crcr]{%
            2.2		1.431184e-04 \\
		};
        \addlegendentry{HILRS Simulation}
	\end{axis}
\end{tikzpicture}


==> x-shot1-vector.tikz <==
\begin{tikzpicture}[baseline=(x11.base)]
    \node[box,fillblue] (x11) {$\subShot{\x}{1}{1}$};
    \node[box,fillblue,right=of x11] (x21) {$\subShot{\x}{2}{1}$};
    \node[box,right=\leftDotsDist of x21] (x21dots) {$\cdots$};
    \node[box,fillblue,right=\rightDotsDist of x21dots] (xs1) {$\subShot{\x}{\intOrder}{1}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] x11.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] xs1.north east);
\end{tikzpicture}


==> x-shot2-vector.tikz <==
\begin{tikzpicture}[baseline=(x12.base)]
    \node[box,fillred] (x12) {$\subShot{\x}{1}{2}$};
    \node[box,fillred,right=of x12] (x22) {$\subShot{\x}{2}{2}$};
    \node[box,right=\leftDotsDist of x22] (x22dots) {$\cdots$};
    \node[box,fillred,right=\rightDotsDist of x22dots] (xs2) {$\subShot{\x}{\intOrder}{2}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] x12.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] xs2.north east);
\end{tikzpicture}


==> x-shotell-vector.tikz <==
\begin{tikzpicture}[baseline=(x1ell.base)]
    \node[box,fillgreen] (x1ell) {$\subShot{\x}{1}{\shots}$};
    \node[box,fillgreen,right=of x1ell] (x2ell) {$\subShot{\x}{2}{\shots}$};
    \node[box,right=\leftDotsDist of x2ell] (x2elldots) {$\cdots$};
    \node[box,fillgreen,right=\rightDotsDist of x2elldots] (xsell) {$\subShot{\x}{\intOrder}{\shots}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] x1ell.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] xsell.north east);
\end{tikzpicture}


==> x1-vector.tikz <==
\begin{tikzpicture}[baseline=(x11.base)]
    \node[box,fillblue] (x11) {$\subShot{\x}{1}{1}$};
    \node[box,fillred,right=of x11] (x12) {$\subShot{\x}{1}{2}$};
    \node[box,right=\leftDotsDist of x12] (x12dots) {$\cdots$};
    \node[box,fillgreen,right=\rightDotsDist of x12dots] (x1ell) {$\subShot{\x}{1}{\shots}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] x11.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] x1ell.north east);

\end{tikzpicture}


==> x2-vector.tikz <==
\begin{tikzpicture}[baseline=(x21.base)]
    \node[box,fillblue] (x21) {$\subShot{\x}{2}{1}$};
    \node[box,fillred,right=of x21] (x22) {$\subShot{\x}{2}{2}$};
    \node[box,right=\leftDotsDist of x22] (x22dots) {$\cdots$};
    \node[box,fillgreen,right=\rightDotsDist of x22dots] (x2ell) {$\subShot{\x}{2}{\shots}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] x21.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] x2ell.north east);
\end{tikzpicture}


==> xs-vector.tikz <==
\begin{tikzpicture}[baseline=(xs1.base)]
    \node[box,fillblue] (xs1) {$\subShot{\x}{\intOrder}{1}$};
    \node[box,fillred,right=of xs1] (xs2) {$\subShot{\x}{\intOrder}{2}$};
    \node[box,right=\leftDotsDist of xs2] (xs2dots) {$\cdots$};
    \node[box,fillgreen,right=\rightDotsDist of xs2dots] (xsell) {$\subShot{\x}{\intOrder}{\shots}$};

    \draw ([xshift=-\frameDist, yshift=-\frameDist] xs1.south west) rectangle ([xshift=\frameDist, yshift=\frameDist] xsell.north east);
\end{tikzpicture}

